Optical and X-ray clusters as tracers of the supercluster-void network. I Superclusters of Abell and X-ray clusters

We study the distribution of X-ray selected clusters of galaxies with respect to superclusters determined by Abell clusters of galaxies and show that the distribution of X-ray clusters follows the supercluster-void network determined by Abell clusters. We find that in this network X-ray clusters are more strongly clustered than other clusters. Poor, non-Abell X-ray clusters follow the supercluster-void network as well: these clusters are embedded in superclusters determined by rich clusters and populate filaments between them. We present a new catalog of superclusters of Abell clusters out to a redshift of z_{lim}=0.13, a catalog of X-ray clusters located in superclusters determined by Abell clusters, and a list of additional superclusters of X-ray clusters.

==> (inline-0) <==
\begin{tabular}{rrrrrrrrrrrrrrrr}
\\
\hline
\\
(1)& (2) & (3) & (4) &(5) & &&&&(6)&&&&& & (7)  \\
\\
$No$ & $N_{CL}$ & $\alpha_C$ & $\delta_C$ & $D_C$ 
&&\multispan4 Abell-ACO No.&&&& &  \\
  & &  &  &\multispan1$ h^{-1} Mpc$ &&&&&& & &&&& \\

\\
\hline
\\
     2 &     2 &     0.9 &    16.3 &    316 &
  2703 &
  2705 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\ 
    1\rlap{c}&    2 &     0.9 &    32.7 &    297 &
     7 &
 2687\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
     3 &     9 &     1.3 &     5.2 &    267 &
     3 &
    16 &
    17 &
  2694 &
  2698 &
  2700 &
  2706 &
  2691\rlap{e} &
  2696\rlap{e} &
  &
  Pegasus-Pisces
  \\
     4  &     5 &     1.6 &   -19.2 &    271 &
    13 &
  2682\rlap{e} &
  2710 &
  2719 &
  2756\rlap{e} &
  &
  &
  &
  &
  & Aquarius
  \\
     221\rlap{c} &     2 &     2.1 &    -8.4 &    346 &
    12 &
 2709\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
     5 &     5 &     3.0 &   -35.8 &    322 &
  2715 &
  2721 &
  2730 &
  2767 &
  2772 &
  &
  &
  &
  &
  &
  \\
    222 &     2 &     3.4 &   -41.6 &    249 &
  2736 &
  2758 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
     223\rlap{c} &     4 &     4.6 &   -79.4 &    340 &
 2723\rlap{e} &
 2727\rlap{e} &
 2837\rlap{e} &
 4057\rlap{e} &
  &
  &
  &
  &
  &
  &
  \\
     6\rlap{c} &     5 &     4.3 &   -63.1 &    292 &
 2732\rlap{e} &
 2796\rlap{e} &
 2821\rlap{e} &
 4051\rlap{e} &
  4067 &
  &
  &
  &
  &
  &
  \\
    224 &     2 &     5.2 &   -65.3 &    339 &
 2760\rlap{e} &
 2770\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    9 &    25 &     5.7 &   -31.1 &    289 &
    42 &
    88 &
   118 &
   122 &
  2726\rlap{e} &
  2751 &
  2755 & 
  2759\rlap{e} &
   2778 & 
  2780 &   Sculptor
  \\
 & & & & &
  2798 &
  2801 &
  2804 &
  2811 &
  2814 &
  2829 &
  2844 &
  2878\rlap{e} &
  3984 &
  3998 & 
   \\
 & & & & &
  4010 &
  4021 &
  4029 &
  4068 &
  4074\rlap{e} &
  &
  &
  &
  &
  \\
    7\rlap{c}  &     3 &     6.4 &   -53.5 &    303 &
 2779\rlap{e} &
 2787\rlap{e} &
  2762 &
  &
  &
  &
  &
  &
  &
  &
  \\
    225 &     3 &     6.7 &   -21.9 &    241 &
    50 &
51\rlap{e} &
  2765 &
  &
  &
  &
  &
  &
  &
  &
  \\
    10 &    19 &     7.6 &   -21.3 &    171 &
    14 &
    27 &
    74 &
    80 &
    85 &
    86 &
    93 &
   114 &
   117 &
   133 &
 Pisces-Cetus
  \\
 & & & & &
   151 &
  2660 &
  2686 &
  2716 &
  2734 &
  2800 &
  2816 &
  2824 &
  4053 &
  &
  \\
    11 &     2 &     9.3 &    30.0 &    204 &
    71 &
    77 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    8 &     3 &    10.3 &   -38.1 &    189 &
  2771 &
  2799 &
  2865 &   %OK
  &
  &
  &
  &
  &
  &
  &
  \\
    13 &     2 &    10.6 &    21.3 &    289 &
    84 &
    98 & %OK
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    12\rlap{c} &     4 &    11.2 &   -87.7 &    293 &
 2757\rlap{e} &
 3037\rlap{e} &
 3299\rlap{e} &
 3650\rlap{e} &
  &
  &
  &
  &
  &
  &
  \\
    14 &     5 &    11.7 &    -1.6 &    331 &
  94\rlap{e} &
    95 &
   101 &
  105\rlap{e} &
  112\rlap{e} &
   &
  &
  &
  &
  &
  \\
    17 &     3 &    12.3 &    -7.2 &    283 &
    89 &
   108 &
   121 & %OK
  &
  &
  &
  &
  &
  &
  &
  \\
    226\rlap{c} &     3 &    12.3 &   -11.3 &    334 &
    91 &
    106\rlap{e} &
  128\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  \\
    15\rlap{c} &     3 &    12.5 &   -16.6 &    269 &
  99\rlap{e} &
  107\rlap{e} &
   123 &
  &
  &
  &
  &
  &
  &
  &
  \\
    16 &     4 &    12.7 &   -64.2 &    204 &
 2810\rlap{e} &
  2819 &
  2859 &
  2864 &
  &
  &
  &
  &
  &
  &
  \\
    18 &     6 &    13.5 &   -48.0 &     81 &
  2731 &
  2806 &
  2836 &
  2870 &
  2877 &
  2896 & %OK
  &
  &
  &
  &
 Phoenix
  \\
    19 &     3 &    13.6 &     0.2 &    192 &
   102 &
   116 &
   134 &  %OK
  &
  &
  &
  &
  &
  &
  &
  \\
    20\rlap{c} &     3 &    14.4 &   -30.9 &    284 &
  2847 &
  2850 &  %OK (98 - Sculptor)
 2851\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  \\
    21 &     3 &    15.6 &   -48.9 &    183 &
  2841 &
  2854 &
  2889 &  %OK
  &
  &
  &
  &
  &
  &
  &
  \\
    22 &     6 &    16.8 &   -37.5 &    325 &
 2823\rlap{e} &
  2856 &
  2871 &
 2883\rlap{e} &
 2892\rlap{e} &
 2909\rlap{e} &
  &
  &
  &
  &
  \\
    24 &     7 &    16.9 &     7.7 &    127 &
    76 & %OK
   119 &
   147 &
   160 &
   168 &
   193 &
   195 &
  &
  &
  &
 Pisces
  \\
    227\rlap{c} &     2 &    18.2 &    14.8 &    348 &
  152\rlap{e} &
   175 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    23 &     2 &    18.4 &   -38.5 &    216 &
  2860 &
  2911 &  %OK
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    25 &     2 &    18.9 &    37.0 &    214 &
   161 &
   174 & %OK
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    228 &     5 &    19.2 &     3.9 &    344 &
   153 &
   162 &
   172 &
   192 &
   203 & %OK
  &
  &
  &
  &
  &
  \\
    26\rlap{c} &     7 &    19.6 &   -18.5 &    314 &
 2866\rlap{e} &
 199\rlap{e} &
  197\rlap{e} &
  187\rlap{e} &
  185\rlap{e} &
   166 &
   183 &
  &
  &
  &
  \\
    27 &     2 &    20.4 &    -9.7 &    284 &
   186 &
   190 &     %OK (enne 15, 27)
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    28 &     2 &    22.3 &   -27.6 &    238 &
  2915 &
  2924 &    %OK
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    29 &     3 &    23.0 &    16.9 &    306 &
   200 &
   201 &
  247\rlap{e} &
  &
  &
  &
  &
  &
  &
  \\
    30 &     8 &    23.0 &    17.5 &    188 &
   150 &
   154 &
   158 &
   171 &
   225 &
   257 &
   292 &
   311 &
    &
  &
  Pisces-Aries
  \\
    31 &     4 &    24.2 &    -6.6 &    313 &
   216 &
   217 &
   229 &
   243 &
   &
  &
  &
  &
  &
  &
  \\
    229 &     3 &    25.2 &   -10.4 &    351 &
   226 &
   228 &
   259 &    %OK
  &
  &
  &
  &
  &
  &
  &
  \\
    32 &     2 &    25.5 &     6.5 &    213 &
   245 &
   246 &     %OK
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    33\rlap{c} &     2 &    27.6 &   -78.6 &    305 &
 2953\rlap{e} &
 2957\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    34 &     6 &    27.7 &    -1.9 &    261 &
   256 &
   266 &
  267\rlap{e} &
  268\rlap{e} &
  271\rlap{e} &
   277 &
  &
  &
  &
  &
  \\
    230\rlap{c} &     2 &    28.2 &   -21.0 &    343 &
   2942 &
 2966\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    36 &     2 &    28.7 &    33.5 &    249 &
   272 &
   278 &    %OK
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    231 &     6 &    29.9 &    -5.0 &    349 &
   265 &
   274 &
   281 &
  287\rlap{e} &
  308\rlap{e} &
  336\rlap{e} &
  &
  &
  &
  &
  \\
    232\rlap{c} &     9 &    30.5 &   -28.3 &    334 &
 2944\rlap{e} &
 2961\rlap{e} &
 2967\rlap{e} &
 2968\rlap{e} &
 2971\rlap{e} &
 2972\rlap{e} &
 2979\rlap{e} &
 2981\rlap{e} &
  2983 &
  &
  \\
    37 &     5 &    34.0 &   -40.1 &    296 &
  2960 &
  2984 &
  3006 &
  3013 &
  3033 &   %OK
  &
  &
  &
  &
  &
  \\
    39\rlap{c} &     2 &    34.4 &    -7.5 &    307 &
 326\rlap{e} &
 351\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    233 &     6 &    36.2 &   -50.6 &    333 &
2987\rlap{e} & 
  2988 &
 3002\rlap{e} &
 3030\rlap{e} &
  3038 &
  3065 &
  &
  &
  &
  &
  \\
    40 &     3 &    37.8 &    40.7 &     53 &
   262 &
   347 &
   426 &    %OK
  &
  &
  &
  &
  &
  &
  &
 Perseus
  \\
    234 &     2 &    38.1 &     9.4 &    334 &
   363 &
   364 &     %OK
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    42\rlap{c} &     2 &    41.5 &   -27.3 &    275 &
 3052\rlap{e} &
 3054\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    41\rlap{c} &     2 &    41.4 &   -46.0 &    265 &
 3059\rlap{e} &
  3047 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    235\rlap{c} &     2 &    41.9 &   -47.9 &    348 &
 3055\rlap{e} &
 3060\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    43 &     3 &    42.1 &   -25.6 &    314 &
   389 &
 3044\rlap{e} &
  3070 &
  &
  &
  &
  &
  &
  &
  &
  \\
    236\rlap{c} &     3 &    42.5 &     4.8 &    340 &
  382\rlap{e} &
  392\rlap{e} &
  393\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  \\
    44 &     2 &    43.1 &    36.8 &    137 &
   376 &
   407 &    %OK
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    45 &     2 &    44.2 &    13.7 &    208 &
   399 &
   401 &   %OK
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    46 &     2 &    46.5 &   -11.4 &    231 &
   415 &
   420 &   %OK
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    48 &    35 &    49.9 &   -46.7 &    194 &
  3004 &
  3009 &
  3045 &
  3074 &
  3077 &
  3078 &
  3089 &
  3093 &
  3098 &
  3100 &
Horologium-Reticulum
  \\
 & & & & &
  3104 &
  3106 &
  3108 &
  3109 &
  3110 &
  3111 &
  3112 &
  3116 &
 3120 &
  3122 &
  \\
 & & & & &
  3123 &
  3125 &
  3128 &
  3133 &
  3135 &
  3142 &
  3145 &
  3154\rlap{e} &
  3158 &
 3161\rlap{e} &
  \\
 & & & & &
  3164 &
  3195 &
  3202 &
  3225 &
  3266 &
  &
  &
  &
  &
  &
  \\
    50 &     8 &    50.6 &   -70.2 &    319 &
 3080\rlap{e} &
 3143\rlap{e} &
 3155\rlap{e} &
 3117\rlap{e} &
 3119\rlap{e} &
 3121\rlap{e} &
  3136 &
  3186 &
  &
  &
  \\
    237\rlap{c} &     3 &    50.9 &   -44.4 &    348 &
  3107 &
 3130\rlap{e} &
 3132\rlap{e} &
 
  &
  &
  &
  &
  &
  &
  &
  \\
    49 &     7 &    51.8 &   -25.9 &    184 &
   419 &
   428 &
  3094 &
  3095 &
  3151 &
  3188 &
  3223 &  %OK
  &
  &
  &
  \\
    52 &     2 &    54.8 &   -25.8 &    292 &
   458 &
  3141 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    53 &    16 &    56.4 &   -31.8 &    293 &
 3146 &
 3148\rlap{e} &
 3118\rlap{e} &
 3152\rlap{e} &
 3153\rlap{e} &
 3159\rlap{e} &
 3166\rlap{e} &
 3169\rlap{e} &
 3171\rlap{e} &
 3173\rlap{e} &
 Fornax-Er anus
  \\
 & & & & &
 3182\rlap{e} &
 3183\rlap{e} &
 3197\rlap{e} & 
  3192 &
  3194 &
 3205\rlap{e} & &
  &
  &
  &
  \\
    238\rlap{c} &     5 &    57.3 &   -18.5 &    333 &
 459\rlap{e} &
  473\rlap{e} &
 3137\rlap{e} &
 3175\rlap{e} &
 3196\rlap{e} &
  &
  &
  &
  &
  &
  \\
    55\rlap{c} &     2 &    58.5 &   -78.5 &    318 &
 3206\rlap{e} &
 3220\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    56\rlap{c} &     3 &    61.5 &   -63.4 &    270 &
 3191\rlap{e} &
 3241\rlap{e} &
 3242\rlap{e} &

  &
  &
  &
  &
  &
  &
  &
  \\
    239\rlap{c} &     3 &    62.3 &   -46.1 &    335 &
 3204\rlap{e} &
 3247\rlap{e} &
  3234 &
  &
  &
  &
  &
  &
  &
  &
  \\
\hline
\label{tab:sc}
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrr}
\\
\hline
\\
(1)& (2) & (3) & (4) &(5) & &&&&(6)&&&&&\multispan2 (7)  \\
\\
$No$ & $N_{CL}$ & $\alpha_C$ & $\delta_C$ & $D_C$ 
&&\multispan4 Abell-ACO No.&&&& \multispan2    \\
  & &  &  &\multispan1$ h^{-1} Mpc$ &&&&&& & &&&& \\

\\
\hline
\\
    58 &     2 &    68.6 &    75.0 &    225 &
   449 &
   527 &   %OK
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    59 &    12 &    70.4 &   -33.6 &    295 &
 3253\rlap{e} &
 3265\rlap{e} &
 3268\rlap{e} &
 3273\rlap{e} &
 3275\rlap{e} &
 3285\rlap{e} &
 3289\rlap{e} &
  3269 &
  3295 &
  3297 &
  Caelum
  \\
 & & & & &
  3307\rlap{e} &
  3325\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    240\rlap{c} &     2 &    71.0 &   -17.9 &    326 &
  512\rlap{e} &
 3288\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    60 &     3 &    71.6 &   -20.4 &    203 &
   500 &
   514 &
   524 &   %OK
  &
  &
  &
  &
  &
  &
  &
  \\
    61 &     2 &    73.0 &     4.1 &    235 &
   509 &
   526 &  %OK
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    62 &     5 &    74.2 &     8.5 &    297 &
  515\rlap{e} &
   523 &
 525\rlap{e} &
   529 &
   532 &
  &
  &
  &
  &
  &
  \\
    63\rlap{c} &     2 &    76.1 &   -50.6 &    315 &
 3303\rlap{e} &
 3331\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    64 &     2 &    80.0 &   -28.6 &    173 &
  3323 &
  3354 &  %OK
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    65 &     5 &    83.1 &   -41.3 &    224 &
  3332 &
  3336 &
 3351\rlap{e} &
 3360 &
  3379\rlap{e} & 
  &
  &
  &
  &
  &
  \\
    241\rlap{c} &     3 &    83.5 &   -46.7 &    345 &
 3349\rlap{e} &
 3359\rlap{e} &
 3363\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  \\

    66 &     4 &    86.3 &   -21.4 &    264 &
   550 &
  3358 &
  3365 &
  3368 &   %OK
  &
  &
  &
  &
  &
  &
  \\
    67 &     6 &    88.0 &   -28.2 &    114 &
   548 &
  3341 &
  3367 &
  3374 &
  3381 &
  3390 &  %OK
  &
  &
  &
  &
  \\
    68 &     4 &    90.0 &   -51.4 &    154 &
  3338 &
  3380 &
  3391 &
  3395 &     %OK
  &
  &
  &
  &
  &
  &
  \\
    69\rlap{c} &     2 &    96.6 &   -50.9 &    272 &
 3385\rlap{e} &
 3403\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    70\rlap{c} &     2 &    98.3 &   -53.1 &    207 &
 3397\rlap{e} &
 3404\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    71 &     5 &   100.9 &    69.4 &    308 &
  554\rlap{e} &
  557\rlap{e} &
  561\rlap{e} &
   562 &
   565 &
  &
  &
  &
  &
  &
  \\
    72 &     2 &   103.4 &    69.8 &    218 &
   559 &
   564 &    %OK
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    73 &     2 &   105.8 &   -49.1 &    117 &
  3407 &
  3408 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    74\rlap{c} &     3 &   113.2 &    42.1 &    321 &
  580\rlap{e} &
  585\rlap{e} &
   591 &
  &
  &
  &
  &
  &
  &
  &
  \\
    242 &     2 &   119.3 &    68.7 &    325 &
   588 &
   618 & %OK
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    243\rlap{c} &     2 &   120.4 &    80.7 &    337 &
  575\rlap{e} &
  625\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    244 &     2 &   120.5 &    62.5 &    334 &
   604 &
   608 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    75 &     2 &   121.3 &    34.9 &    226 &
   612 &
   628 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    245 &     2 &   127.3 &    15.2 &    249 &
   658 &
   689 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    246\rlap{c} &     5 &   127.6 &    45.2 &    341 &
  626\rlap{e} &
  655 &
  681\rlap{e} &
  685\rlap{e} &
  691\rlap{e} &
  
  &
  &
  &
  &
  &
  \\
    247\rlap{c} &     2 &   129.1 &    51.1 &    345 &
  678\rlap{e} &
  682\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    248\rlap{c} &     2 &   130.3 &    30.5 &    329 &
  683\rlap{e} &
  705\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    76 &     4 &   131.2 &    28.4 &    241 &
   690 &
   692 &
   699 &
   722 &
  &
  &
  &
  &
  &
  &
  \\
    77 &     2 &   132.3 &    31.6 &    191 &
   695 &
   726 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
    249 &     2 &   134.5 &    38.8 &    264 &
   724 &
   727 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   250\rlap{c} &     3 &   136.7 &    48.5 &    339 &
  716\rlap{e} &
  755\rlap{e} &
   756 &
  &
  &
  &
  &
  &
  &
  &
  \\
   79 &     3 &   137.6 &     4.3 &    326 &
   745 &
   769 &
  774\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  \\
   78 &     3 &   139.7 &   -9.3 &    151 &
   754 &
   780 &
  838 &
  &
  &
  &
  &
  &
  &
  &
  \\
   81\rlap{c} &     2 &   145.7 &   -25.2 &    167 &
  3420 &
 3429\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   251 &     2 &   146.3 &     5.6 &    247 &
   858 &
   878 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   252\rlap{c} &     4 &   146.8 &     1.8 &    335 &
   869 &
  867\rlap{e} &
  884\rlap{e} &
  892\rlap{e} &
  &
  &
  &
  &
  &
  &
  \\
   82 &     4 &   151.3 &    -0.1 &    262 &
   912 &
   919 &
   933 &
   954 &
  &
  &
  &
  &
  &
  &
  \\
   83\rlap{c} &     3 &   151.9 &     5.6 &    283 &
  921\rlap{e} &
   941 &
  949\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  \\
   84\rlap{c} &     2 &   152.1 &   -33.7 &    212 &
 3432\rlap{e} &
 3443\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   85\rlap{c} &     2 &   152.8 &    19.3 &    310 &
  942\rlap{e} &
  952\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   86\rlap{c} &     2 &   153.6 &    18.4 &    249 &
  938\rlap{e} &
   991 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   87 &     3 &   153.9 &    65.1 &    324 &
  871\rlap{e} &
   975 &
  1014 &
  &
  &
  &
  &
  &
  &
  &
  \\
   88 &     5 &   155.5 &    -8.1 &    158 &
   970 &
   978 &
   979 &
   993 &
  1069 &
  &
  &
  &
  &
  &
 Sextans
  \\
   253\rlap{c} &     2 &   155.9 &     9.2 &    336 &
  989\rlap{e} &
 1022\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   254 &     3 &   157.8 &    34.3 &    340 &
   961 &
  1033 &
 1099\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  \\
   255\rlap{c} &     3 &   158.2 &    -8.8 &    338 &
 1041\rlap{e} &
 1075\rlap{e} &
  1023 &
  &
  &
  &
  &
  &
  &
  &
  \\
   89\rlap{c} &     2 &   158.4 &    38.6 &    301 &
 1021\rlap{e} &
  1067 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   256\rlap{c} &     6 &   158.9 &    42.4 &    340 &
  967\rlap{e} &
 1028\rlap{e} &
  1050 &
 1048\rlap{e} &
 1056\rlap{e} &
 1135\rlap{e} &
  &
  &
  &
  &
  \\
   257 &    14 &   161.5 &    75.6 &    337 &
  718\rlap{e} &
   786 &
   809 &
   818 &
   848 &
   948 &
  1029 &
  1123 &
  1150 &
  1297 &
  Draco-Ursa Majoris
  \\
 & & & & &
  1301 &
  1381 &
  1484 &
  1536 &
  &
  &
  &
  &
  &
  &
  \\
   258 &     3 &   162.3 &     9.3 &    244 &
  1105 &
  1113 &
  1119 &   %OK
  &
  &
  &
  &
  &
  &
  &
  \\
   259\rlap{c} &     3 &   162.3 &    17.7 &    351 &
 1108\rlap{e} &
 1109\rlap{e} &
 1114\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  \\
   91 &     9 &   162.7 &     2.9 &    209 &
  1024 &
  1032 &
  1066 &
  1078 &
  1080 &
  1149 &
  1171 &
  1205 &
  1238 &
  &
 Leo-Sextans  
  \\
   90 &     3 &   163.5 &    17.4 &    248 &
 1085\rlap{e} &
  1126 &
  1168 &
  &
  &
  &
  &
  &
  &
  &
  \\
   94 &     2 &   165.3 &    25.5 &    133 &
  1100 &
  1213 &   %OK
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   93 &    10 &   165.8 &    22.8 &     95 &
   999 &
  1016 &
  1139 &
  1142 &
  1177 &
  1185 &
  1228 &
  1257 &
  1267 &
  1314 &
 Leo
  \\
 & & & & &
  \\
   95 &     5 &   167.4 &    39.2 &    212 &
  1155 &
  1173 &
  1187 &
  1190 &
  1203 &     %OK
 &
   &
  &
  &
  &
  \\
   260\rlap{c} &     3 &   168.0 &    48.8 &    339 &
  1143 &
 1202\rlap{e} &
 1231\rlap{e} &

  &
  &
  &
  &
  &
  &
  &
  \\
   96\rlap{c} &     3 &   168.5 &   -32.7 &    299 &
 3466\rlap{e} &
 3476\rlap{e} &
 3482\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  \\
   97 &     2 &   170.1 &    47.2 &    310 &
  1222 &
  1227 & %OK
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   261\rlap{c} &     5 &   170.7 &    34.4 &    348 &
 1197\rlap{e} &
 1226\rlap{e} &
 1245\rlap{e} &
 1266\rlap{e} &
 1305\rlap{e} &
  &
  &
  &
  &
  &
  \\
   262 &     2 &   171.8 &    18.5 &    349 &
  1264 &
  1278 & %OK
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   98 &     3 &   172.1 &    -4.6 &    162 &
  1216 &
  1308 &
  1334 &    %OK
  &
  &
  &
  &
  &
  &
  &
  \\
   263\rlap{c} &     2 &   173.0 &    -8.1 &    347 &
 1295\rlap{e} &
 1323\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   100 &     9 &   173.2 &    -3.0 &    279 &
  1189\rlap{e} &
  1200 &
  1214 &
  1296\rlap{e} &
  1364 &
  1386 &
  1389\rlap{e} &
  1399 &
  1404 &
  &
 Leo A %measured: splits into 3
  \\
   99 &     2 &   173.4 &    53.1 &    221 &
  1218 &
  1400 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   105 &     4 &   173.7 &   -11.5 &    277 &
  1285 &
  1309 &
  1332 &
 1375\rlap{e} &
  &
  &
  &
  &
  &
  &
  \\
   264\rlap{c} &     4 &   173.6 &    43.4 &    350 &
 1250\rlap{e} &
 1298\rlap{e} &
 1340\rlap{e} &
 1363\rlap{e} &
  &
  &
  &
  &
  &
  &
  \\
   102 &     2 &   174.0 &   -12.4 &    210 &
  1317 &
  1344 &  %OK
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   103 &     2 &   174.0 &    33.5 &    170 &
  1275 &
  1365 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   101 &     2 &   174.4 &    74.1 &    230 &
  1186 &
  1412 & %OK
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   104\rlap{c} &     2 &   174.8 &   -27.0 &    275 &
 1347 &
3488\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   106 &     2 &   175.2 &     6.2 &    270 &
  1346 &
  1362 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   107 &     8 &   175.9 &     9.9 &    310 &
  1341 &
  1342 &
  1345 &
  1354 &
  1356 &
  1372 &
 1379\rlap{e} &
 1435\rlap{e} &
  &
  &
   Leo-Virgo
  \\
   108\rlap{c} &     2 &   176.4 &    16.4 &    302 &
 1338\rlap{e} &
  1408 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
\hline
\label{tab:sc}
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrr}
\\
\hline
\\
(1)& (2) & (3) & (4) &(5) & &&&&(6)&&&&&\multispan2 (7)  \\
\\
$No$ & $N_{CL}$ & $\alpha_C$ & $\delta_C$ & $D_C$ 
&&\multispan4 Abell-ACO No.&&&& \multispan2    \\
  & &  &  &\multispan1$ h^{-1} Mpc$ &&&&&& & &&&& \\

\\
\hline
\\
   109 &     8 &   177.1 &    55.0 &    170 &
  1270 &
  1291 &
  1318 &
  1377 &
  1383 &
  1436 &
  1452 &
  1507 &
  &
  &
  Ursa Majoris
  \\
   265 &     2 &   177.3 &    -1.7 &    350 &
  1373 &
 1419\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   266 &     5 &   179.5 &   -33.0 &    191 &
  3490 &
 3492\rlap{e} &
  3497 &
 3500\rlap{e} &
  3509 &
  &
  &
  &
  &
  &
  \\
   111 &    15 &   180.3 &     9.3 &    230 &
  1262 &
  1307 &
  1337 &
  1358 &
  1385 &
  1390 &
  1424 &
  1459 &
  1474 &
  1516 &
  Virgo-Coma
  \\
 & & & & &
  1526 &
  1527 &
  1541 &
  1552 &
  1564 &
  &
  &
  &
  &
  &
  \\
   110 &     2 &   180.9 &    31.7 &    211 &
  1423 &
  1480 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   267\rlap{c} &     4 &   181.0 &    16.3 &    341 &
 1414\rlap{e} &
 1442\rlap{e} &
 1481\rlap{e} &
 1503\rlap{e} &
  &
  &
  &
  &
  &
  &
  \\
   268\rlap{c} &     3 &   181.1 &    -7.8 &    341 &
 1434\rlap{e} &
  1448 &
 1502\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  \\
   112\rlap{c} &     3 &   181.3 &   -33.2 &    281 &
 3494\rlap{e} &
 3504\rlap{e} &
 3508\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  \\
   113\rlap{c} &     2 &   181.6 &   -27.7 &    226 &
 3501\rlap{e} &
 3507\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   114 &    16 &   182.0 &    64.3 &    303 &
  1289 &
  1302 &
  1322 &
  1366 &
  1402 &
  1406 &
  1421 &
  1432 &
  1446 &
  1477 &
   Draco
  \\
 & & & & &
  1518 &
  1559 &
  1566 &
  1621 &
  1646 &
  1674 &
  &
  &
  &
  &
  \\
   116 &     3 &   182.8 &    71.8 &    295 &
  1382 &
  1467 &
  1597 &
  &
  &
  &
  &
  &
  &
  &
  \\

   115\rlap{c} &     6 &   182.8 &   -28.5 &    313 &
 3495\rlap{e} &
 3498\rlap{e} &
 3506\rlap{e} &
 3510\rlap{e} &
 3514\rlap{e} &
 3516\rlap{e} &

  &
  &
  &
  &
  \\
   269\rlap{c} &     4 &   182.8 &    30.2 &    348 &
 1427\rlap{e} &
 1486\rlap{e} &
 1543\rlap{e} &
 &
  &
  &
  &
  &
  &
  &
  \\
   270\rlap{c} &     2 &   183.8 &     6.7 &    340 &
 1491\rlap{e} &
 1523\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   117 &     2 &   185.3 &    24.1 &     64 &
  1367 &
  1656 &
  &
  &
  &
  &
  &
  &
  &
  &
  Coma
  \\
   118\rlap{c} &     4 &   186.2 &   -15.2 &    269 &
 1520\rlap{e} &
  1521 &
 1535\rlap{e} &
 1585\rlap{e} &
  &
  &
  &
  &
  &
  &
  \\
   119\rlap{c} &     6 &   188.9 &   -15.5 &    338 &
 1555\rlap{e} &
 1558\rlap{e} &
 1572\rlap{e} &
  1573\rlap{e} &
  1584 &
 1603\rlap{e} &
  &
  &
  &
  &
  \\
   271 &     2 &   189.3 &    17.2 &    2076 &
  1569 &
  1589 & %OK
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   120 &     2 &   192.9 &    72.7 &    207 &
  1500 &
  1741 &   %OK
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   121\rlap{c} &     4 &   193.3 &   -19.4 &    298 &
 1605\rlap{e} &
 3529\rlap{e} &
 3534\rlap{e} &
 3539\rlap{e} &
  &
  &
  &
  &
  &
  &
  \\
   122 &     2 &   194.4 &    18.7 &    179 &
  1638 &
  1668 &  %OK
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   123\rlap{c} &     2 &   195.5 &    51.3 &    304 &
  1666 &
1673\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   127 &     5 &   195.5 &   -30.8 &    212 &
  1648 &
  3524 &
  3531 &
  3549 &
  3557 &   %OK
  &
  &
  &
  &
  &
  \\
    272\rlap{c} &     2 &   195.7 &   -23.9 &    352 &
  1664 &
 1671\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
  126 &     7 &   195.8 &    -2.5 &    236 &
  1620 &
  1650 &
  1651 &
  1658 &
  1663 &
  1692 &
  1750 &
  &
  &
  &
  \\
   124 &     3 &   195.7 &   -18.5 &    141 &
  1631 &
  1644 &
  1709 &
  &
  &
  &
  &
  &
  &
  &
  \\
   125 &     2 &   195.9 &     9.0 &    250 &
  1662 &
  1684 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   129\rlap{c} &     2 &   197.6 &   -32.5 &    256 &
  3545 &
 3546\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   128 &     6 &   197.9 &   -33.0 &     39 &
  1060 &
  3526 &
  3537 &
  3565 &
  3574 &
  3581 &
  &
  &
  &
  &
   Hydra-Centaurus
  \\
   273\rlap{c} &     2 &   198.1 &    38.0 &    330 &
 1680\rlap{e} &
 1723\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   130\rlap{c} &     2 &   198.6 &   -22.6 &    294 &
1699\rlap{e} &
3550\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   131 &     4 &   198.8 &    60.0 &    331 &
  1640 &
  1701 &
  1738 &
  1764 &
  &
  &
  &
  &
  &
  &
  \\
   274 &     2 &   219.8 &    38.1 &    202 &
  1691 &
  1715 &
 &
  &
  &
  &
  &
  &
  &
  &
  \\
   124 &    28 &   200.5 &   -32.1 &    133 &
  1631 &
  1644 &
  1709 &
  1736 &
  3528 &
  3530 &
  3532 &
  3542 &
 3548\rlap{e} &
  3552 &
   Shapley
  \\
  & & & & &
 3553 &
  3554 &
  3555 &
  3556 &
  3558 &
  3559 &
  3560 & 
3561\rlap{e} &
  3562 &
  3563 &
  \\
 & & & & &
  3564 &
  3566 &
  3570 &
  3571 &
  3572 &
  3575 &
  3577 &
  3578 &
  &
  &
  \\
   133 &     2 &   204.5 &    57.0 &    199 &
  1767 &
  1783 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   132\rlap{c} &     2 &   204.6 &   -13.0 &    317 &
 1768\rlap{e} &
 1772\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   134\rlap{c} &     2 &   204.9 &   -36.5 &    246 &
 3567\rlap{e} &
 3569\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   136 &     4 &   206.2 &     3.6 &    219 &
  1773 &
  1780 &
  1784 &
  1809 &
  &
  &
  &
  &
  &
  &
  \\
   275\rlap{c} &     2 &   206.2 &   -11.9 &    249 &
 1778\rlap{e} &
  1796 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   276\rlap{c} &     2 &   207.5 &    25.5 &    342 &
 1797\rlap{e} &
 1818\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   137\rlap{c} &     3 &   208.4 &   -26.6 &    231 &
 1794\rlap{e} &
 1802\rlap{e} &
 1846\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  \\
   277\rlap{c} &     2 &   208.9 &     9.6 &    347 &
 1808\rlap{e} &
 1844\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   138 &    12 &   209.8 &    25.3 &    193 &
  1775 &
  1781 &
  1795 &
  1800 &
  1825 &
  1827 &
  1828 &
  1831 &
  1861 &
  1873 &
  Bootes
  \\
 & & & & &
  1898 &
  1927 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   139\rlap{c} &     2 &   211.0 &   -24.6 &    316 &
 1857\rlap{e} &
 3580\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   141 &     4 &   212.2 &   -14.5 &    200 &
  1836 &
  1837 &
  1876 &
 3597\rlap{e} &
  &
  &
  &
  &
  &
  &
  \\
   140\rlap{c} &     2 &   212.2 &   -21.7 &    273 &
 3583\rlap{e} &
 3584\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   278\rlap{c} &     2 &   212.7 &     6.3 &    341 &
 1870\rlap{e} &
 1881\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   142 &     2 &   213.8 &    41.6 &    248 &
  1885 &
  1901 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   143 &     2 &   215.5 &    16.8 &    153 &
  1899 &
  1913 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   279\rlap{c} &     2 &   215.6 &    26.7 &    340 &
 1903\rlap{e} &
 1912\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   144\rlap{c} &     2 &   216.2 &   -22.1 &    254 &
  3596 &
 3599\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   145\rlap{c} &     2 &   218.0 &   -21.3 &    307 &
  1924 &
 1935\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   146\rlap{c} &     2 &   218.2 &   -30.4 &    176 &
  3603 &
 3605\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   280\rlap{c} &     2 &   218.2 &    47.4 &    350 &
 1932\rlap{e} &
 1948\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   147 &     4 &   220.6 &    54.9 &    286 &
  1925 &
  1962 &
  1999 &
  2000 &   %OK
  &
  &
  &
  &
  &
  &
  \\
   148\rlap{c} &     2 &   221.8 &   -31.2 &    230 &
 3608\rlap{e} &
 3613\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   149\rlap{c} &     2 &   222.8 &   -24.8 &    297 &
 1977\rlap{e} &
 1981\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   281 &     3 &   223.2 &    27.6 &    341 &
  1984 &
  1990 &
  2005 &
  &
  &
  &
  &
  &
  &
  &
  \\
   150 &    11 &   223.3 &    20.9 &    316 &
  1960 &
  1972 &
  1976 &
  1980 &
  1986 &
  1988 &
 1997\rlap{e} &
  2001 &
  2006 &
  2017 &
Bootes A
  \\
 & & & & &
  2036 &
  &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
  151\rlap{c} &     3 &   223.8 &   -27.7 &    258 &
 1996\rlap{e} &
 3612\rlap{e} &
 3614\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  \\
   152 &     2 &   224.0 &    29.2 &    161 &
  1982 &
  2022 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   153 &     2 &   227.1 &    -0.5 &    252 &
  2026 &
  2030 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   154 &     4 &   228.0 &     4.8 &    221 &
  2028 &
  2029 &
  2033 &
  2066 &
  &
  &
  &
  &
  &
  &
  \\
   156\rlap{c} &     2 &   228.7 &   -11.3 &    303 &
 2031\rlap{e} &
 2057\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   155 &     2 &   228.8 &    -0.2 &    318 &
  2050 &
  2053 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\

  157 &     8 &   229.7 &    31.1 &    310 &
  2034 &
 2046\rlap{e} &
  2049 &
  2056 &
  2062 &
  2069 &
  2083 &
  2110 &
  &
  &
  \\
   158 &     8 &   230.8 &    29.7 &    206 &
  2019 &
  2061 &
  2065 &
  2067 &
  2079 &
  2089 &
  2092 &
  2124 &
  &
  &
Corona Borealis
  \\
   282\rlap{c} &     3 &   232.9 &    62.1 &    340 &
 2074\rlap{e} &
 2090\rlap{e} &
 2137\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  \\
   283\rlap{c} &     2 &   233.6 &     3.7 &    318 &
 2082\rlap{e} &
 2113\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   284\rlap{c} &     2 &   234.9 &    10.6 &    335 &
 2101\rlap{e} &
 2119\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   159\rlap{c} &     2 &   235.6 &    -2.9 &    285 &
 2103\rlap{e} &
  2128 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
\hline
\label{tab:sc}
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrr}
\\
\hline
\\
(1)& (2) & (3) & (4) &(5) & &&&&(6)&&&&&\multispan2 (7)  \\
\\
$No$ & $N_{CL}$ & $\alpha_C$ & $\delta_C$ & $D_C$ 
&&\multispan4 Abell-ACO No.&&&& \multispan2    \\
  & &  &  &\multispan1$ h^{-1} Mpc$ &&&&&& & &&&& \\

\\
\hline
\\  
   160 &    12 &   236.2 &    18.4 &    105 &
  2040 &
  2052 &
  2055 &
  2063 &
  2107 &
  2147 &
  2148 &
  2151 &
  2152 &
  2162 &
  Hercules
  \\
 & & & & &
  2197 &
  2199 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   161\rlap{c} &     2 &   241.8 &    15.2 &    281 &
 2153\rlap{e} &
  2159 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   162 &     5 &   242.9 &    52.8 &    180 &
  2149 &
  2168 &
  2169 &
  2184 &
  2194 &
  &
  &
  &
  &
  &
  \\
   285\rlap{c} &     3 &   246.0 &    27.4 &    348 &
  2165 &
 2186\rlap{e} &
 2217\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  \\
   286\rlap{c} &     2 &   246.4 &    71.3 &    346 &
 2171 &
 2236\rlap{e} &
 &
  &
  &
  &
  &
  &
  &
  &
  \\
   163\rlap{c} &     3 &   247.4 &   -83.5 &    226 &
 3624\rlap{e} &
 3626\rlap{e} &
  3629 &
  &
  &
  &
  &
  &
  &
  &
  \\
   164 &     5 &   247.6 &    27.8 &    273 &
  2175 &
  2178 &
  2200 &
  2223 &
  2228 &
  &
  &
  &
  &
  &
  \\
   165\rlap{c} &     2 &   249.6 &   -75.9 &    263 &
 3628\rlap{e} &
 3630\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   166\rlap{c} &     2 &   251.3 &    53.9 &    309 &
  2220 &
 2242\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   167 &     2 &   255.9 &    33.7 &    234 &
  2245 &
  2249 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   168 &     5 &   261.1 &    77.7 &    169 &
  2248 &
  2256 &
  2271 &
  2296 &
  2309 &
  &
  &
  &
  &
  &
  \\
 169\rlap{c} &     3 &   267.6 &    53.2 &    326 &
 2284\rlap{e} &
 2286\rlap{e} &
  2292 &
  &
  &
  &
  &
  &
  &
  &
  \\
   287\rlap{c} &     2 &   269.3 &    42.4 &    327 &
 2285\rlap{e} &
 2297\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   288\rlap{c} &     5 &   272.8 &    73.8 &    339 &
 2290\rlap{e} &
 2300\rlap{e} &
 2305\rlap{e} &
  2306 &
 2310\rlap{e} & 
 &
  &
  &
  &
  &
  \\
   170 &     7 &   276.9 &    69.6 &    246 &
  2295 &
  2301 &
  2304 &
  2308 &
  2311 &
  2312 &
  2315 &
  &
  &
  &
  \\
   171\rlap{c} &     2 &   290.9 &   -87.8 &    322 &
 3625\rlap{e} &
 3763\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   172 &     3 &   303.2 &   -56.1 &    169 &
  3651 &
  3667 &
  3685 &
  &
  &
  &
  &
  &
  &
  &
  \\
   173\rlap{c} &     2 &   307.5 &   -25.6 &    244 &
 2325\rlap{e} &
  3686 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   289\rlap{c} &     2 &   307.7 &   -38.7 &    325 &
 3676\rlap{e} &
 3699\rlap{e} &

  &
  &
  &
  &
  &
  &
  &
  &
  \\
   174 &    10 &   308.2 &   -35.0 &    255 &
  3677 &
 3681\rlap{e} &
  3682 &
 3690\rlap{e} &
  3691 &
  3693 &
  3694 &
  3695 &
  3696 &
  3705 &
Microscopium
  \\
  176\rlap{c} &     2 &   309.5 &   -32.7 &    299 &
 3700\rlap{e} &
 3704\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   177 &     2 &   309.5 &   -62.1 &    212 &
  3687 &
  3703 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   178\rlap{c} &     4 &   310.5 &   -80.7 &    253 &
 3644\rlap{e} &
 3684\rlap{e} &
 3728\rlap{e} &
 3741\rlap{e} &
  &
  &
  &
  &
  &
  &
  \\
   175 &     4 &   311.3 &   -39.3 &     68 &
  3656 &
  3698 &
  3742 &
  3747 &
  &
  &
  &
  &
  &
  &
  \\
   180 &     3 &   314.4 &   -30.6 &    113 &
  3706 &
  3733 &
  3744 &
  &
  &
  &
  &
  &
  &
  &
  \\
   179 &     2 &   314.5 &   -20.5 &    312 &
  2330 &
  2333 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   181\rlap{c} &     5 &   318.5 &   -26.6 &    271 &
 2338\rlap{e} &
 3734\rlap{e} &
 3752\rlap{e} &
 3753\rlap{e} &
  3758 &
  &
  &
  &
  &
  &
  \\
   183 &     2 &   319.2 &   -45.2 &    270 &
  3754 &
  3757 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   182 &     6 &   320.3 &   -43.3 &    202 &
  3749 &
  3751 &
  3755 &
  3756 &
  3772 &
  3809 &
  &
  &
  &
  &
  \\
   290\rlap{c} &     2 &   321.4 &    -5.4 &    328 &
 2343\rlap{e} &
 2350\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   185 \rlap{c}&     4 &   321.7 &   -12.1 &    328 &
 2340\rlap{e} &
  2345 &
 2348\rlap{e} &
 2351\rlap{e} &
  &
  &
  &
  &
  &
  &
  \\
   186 &     2 &   322.7 &   -13.7 &    254 &
  2346 &
  2354 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\

   184 &     6 &   322.8 &   -22.3 &    323 &
  2339 &
  2347 &
  2357 &
 2371\rlap{e} &
 3770\rlap{e} &
  3778 &
  &
  &
  &
  &
  \\
   187 &     4 &   324.1 &     0.4 &    327 &
  2353 &
  2355 &
  2356 &
 2379\rlap{e} &
  &
  &
  &
  &
  &
  &
  \\
   291\rlap{c} &     2 &   325.6 &    -7.5 &    346 &
 2367\rlap{e} &
 2374\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   188 &     8 &   327.2 &   -12.9 &    168 &
  2361 &
  2362 &
  2366 &
  2372 &
  2382 &
  2399 &
  2401 &
  2415 &
  &
  &
Aquarius-Cetus
  \\
   189 &     4 &   327.9 &   -19.7 &    230 &
 2370\rlap{e} &
  2378 &
  2394 &
  2412 &
  &
  &
  &
  &
  &
  &
  Aquarius-Capricornus
  \\
   190 &     5 &   328.4 &   -30.6 &    252 &
  3795 &
  3812 &
  3813 &
  3832 &
  3837 &   %OK
  &
  &
  &
  &
  &
  \\
   292 &     2 &   328.7 &   -18.4 &    263 &
  2384 &
  2405 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   191 &     3 &   329.7 &     7.8 &    289 &
  2398 &
  2407 &
  2414 &
  &
  &
  &
  &
  &
  &
  &
  \\
   192 &     8 &   329.6 &   -55.4 &    211 &
  3771 &
  3785 &
  3806 &
  3822 &
  3825 &
  3849 &
3867\rlap{e} &
  3886 &
  &
  &
  \\
   193 &     8 &   330.5 &    -9.8 &    236 &
  2376 &
  2377 &
  2400 &
  2402 &
  2410 &
  2420 &
  2428 &
  2448 &
  &
  &
  Aquarius B
  \\
   194 &     3 &   331.2 &   -55.3 &    111 &
  3816 &
  3826 &
  3869 &
  &
  &
  &
  &
  &
  &
  &
  \\
   195\rlap{c} &     2 &   332.7 &   -10.3 &    284 &
 2421\rlap{e} &
  2426 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   196 &     2 &   335.1 &    -1.9 &    256 &
  2436 &
  2440 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   293 &     3 &   335.4 &    14.3 &    335 &
  2433 &
  2437 &
  2449 &
  &
  &
  &
  &
  &
  &
  &
  \\
   294\rlap{c} &     2 &   336.5 &    -5.6 &    351 &
 2442\rlap{e} &
 2446\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   197 &    11 &   337.9 &   -49.7 &    274 &
  3836 &
 3850\rlap{e} &
  3862 &
  3864 &
  3877 &
  3883 &
  3908 &
  3910 &
  3911 &
 3915\rlap{e} &
  Grus
  \\
 & & & & &
  3922 &
  &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   199 &     3 &   339.2 &   -34.2 &    174 &
  3880 &
  3895 &
  3912 &
  &
  &
  &
  &
  &
  &
  &
  \\
   200 &     3 &   341.4 &   -62.9 &    268 &
 3898\rlap{e} &
  3907 &
  3921 &
  &
  &
  &
  &
  &
  &
  &
  \\
   202 &     5 &   343.4 &    17.5 &    232 &
  2458 &
  2479 &
  2516 &
  2524 &
  2564 &
  &
  &
  &
  &
  &
  \\
   295  &     2 &   343.9 &   -60.1 &    318 &
 3906 &
 3966\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   296\rlap{c} &     7 &   345.1 &   -14.0 &    336 &
 2485\rlap{e} &
  2496 &
 2504\rlap{e} &
 2519\rlap{e} &
 2544\rlap{e} &
 2549\rlap{e} &
 2563\rlap{e} &
  &
  &
  &
  \\
   206 &     4 &   345.9 &   -44.5 &    345 &
 3952\rlap{e} &
  3969 &
  3970 &
  3972 &
  &
  &
  &
  &
  &
  &
  \\
   205 &    19 &   346.1 &   -20.2 &    237 &
  2456 &
  2459 &
  2462 &
  2480 &
  2492 &
  2500 &
 2502\rlap{e} &
 2523\rlap{e} &
  2528 &
  2538 &
Aquarius
  \\
 & & & & &
 2539\rlap{e} &
  2541 &
  2556 &
  2566 &
  2586 &
 2596\rlap{e} &
  2599 &
 2600\rlap{e} &
 2605\rlap{e} &
  &
  \\
   297\rlap{c} &     2 &   346.7 &   -73.5 &    290 &
 3932\rlap{e} &
 3986\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   207 &     4 &   346.9 &   -13.9 &    300 &
  2529 &
  2533 &
  2543 &
  2559 &
  &
  &
  &
  &
  &
  &
  \\
   209 &     7 &   348.1 &   -21.1 &    308 &
  2546 &
  2548 &
  2554 &
 3964\rlap{e} &
  2579 &
  2583 &
  3985 &
  &
  &
  &
  \\
 298  &  2 &   350.4 &    28.0 &    334 &
  2584 &
 2598\rlap{e} &
  &
  &
  &
  &
  &
  &
  &
  \\
   210 &     6 &   350.4&   -10.6 &    226 &
  2511 &
  2525 &
  2569 &
  2597 &
  2638 &
  2670 &
  &
  &
  &
  &
  \\
   299 &     6 &   351.0 &   -24.9 &    341 &
  2565 &
  2577 &
 2585\rlap{e} &
 2609\rlap{e} &
 4009\rlap{e} &
  &
  &
  &
  &
  \\
   211 &     4 &   351.5 &    15.3 &    121 &
  2572 &
  2589 &
  2593 &
  2657 &
  &
  &
  &
  &
  &
  &
  \\
   212\rlap{c} &     3 &   353.3 &   -69.1 &    285 &
  3982 &
 4007\rlap{e} &
 4066\rlap{e} &

  &
  &
  &
  &
  &
  &
  &
  \\
   213 &     6 &   353.6 &    21.9 &    184 &
  2618 &
  2622 &
  2625 &
  2626 &
  2630 &
  2637 &
  &
  &
  &
  &
  \\
   214 &     3 &   354.1 &    22.4 &    276 &
  2619 &
  2640 &
  2649 &
  &
  &
  &
  &
  &
  &
  &
  \\
   300\rlap{c} &     4 &   354.6 &    24.6 &    340 &
  2627 &
 2647\rlap{e} &
 2650\rlap{e} &
 2651\rlap{e} &
 &
 &
  &
  &
  &
  &
  \\
   215 &     2 &   355.5 &    27.4 &     88 &
  2634 &
  2666 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   216 &     2 &   357.1 &   -27.9 &     85 &
  4038 &
  4049 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   220 &     3 &   357.1 &   -36.4 &    147 &
  2717 &
 4008  &
  4059 &  &
  &
  &
  &
  &
  &
  &
  \\ 
  217 &     2 &   357.9 &     6.4 &    166 &
  2665 &
  2676 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\
   218 &     2 &   358.4 &    11.9 &    205 &
  2675 &
  2678 &
  &
  &
  &
  &
  &
  &
  &
  &
  \\

\hline
\label{tab:sc}
\end{tabular}
\begin{tabular}{rrrrrrrrrr}
\\
\hline
\\
(1)& (2) & (3) & (4) &(5) &&&(6)&& (7)  \\
\\
$No$ & $N_{CL}$ & $\alpha_C$ & $\delta_C$ & $D_C$ &
\multispan4 Cluster  No. \\
  & &  &  &\multispan1$ h^{-1} Mpc$ &&&&& \\

\\
\hline
\\

   1\rlap{c} &     2 &     0.9 &    32.7 &    297 &
     7\rlap{B}&
&
  &
  &
 \\  
   3 &     9 &     1.3 &     5.2 &    267 &
  2700 &
&&&
 Pegasus-Pisces
  \\
     4  &     5 &     1.6 &   -19.2 &    271 &
    13 &
 &
 &
 &
 Aquarius
  \\
     5 &     5 &     3.0 &   -35.8 &    322 &
 2721 &
  &
  &
  &
  \\
    9 &    25 &     5.7 &   -31.1 &    289 &
  42\rlap{G}           & 2811 &   2829 & 
 11\rlap{GG}&   
   Sculptor
\\
&&&&&
2016\rlap{RR}&
1959\rlap{RR}&&&
\\

   10 &    19 &     7.6 &   -21.3 &    171 &
    85 &  2734 &   133 &   151 &
 Pisces-Cetus
  \\
&&&&&
181\rlap{RR}
&&&&
\\
    11 &     2 &     9.3 &    30.0 &    204 &
   77 &
  &
  &
  &
  \\
    13 &     2 &    10.6 &    21.3 &    289 &
    84 &
 &
  &
  &
  \\
   18 &     6 &    13.5 &   -48.0 &     81 &
 2877\rlap{G} &
 28\rlap{GG}   &
  &
  &
  Phoenix
  \\
   22 &     6 &    16.8 &   -37.5 &    325 &
 2871 &
 &
  &
  &
  \\

     24 &     7 &    16.9 &     7.7 &    127 &
   76\rlap{B}&119 &   147\rlap{G} & 160\rlap{B} & 
Pisces
\\
&&&&&
168\rlap{G} &
193 &
23\rlap{GG}  &
1\rlap{BB} &
\\
&&&&&
13\rlap{BB}&
194\rlap{BB} &
&&
  \\
   228 &     5 &    19.2 &     3.9 &    344 &
   192\rlap{D}&
   &
   &
   &
 \\
    30 &     8 &    23.0 &    17.5 &    188 &
   292 &
 &
    &
  &
  Pisces-Aries
  \\
   36 &     2 &    28.7 &    33.5 &    249 &
   272\rlap{B}&
 &
  &
  &
 \\
   40 &     3 &    37.8 &    40.7 &     53 &
   262\rlap{B}&
   189\rlap{B} &
  14\rlap{BB} &
  18\rlap{BB} &
  Perseus
  \\
&&&&&
19\rlap{BB}&
426\rlap{D} &&&
\\ 
  43 &     3 &    42.1 &   -25.6 &    314 &
   389 &
  &
  &
  &
  \\
   44 &     2 &    43.1 &    36.8 &    137 &
   376\rlap{B}&
   407\rlap{B}& 
  &
  &
  \\
  
  45 &     2 &    44.2 &    13.7 &    208 &
   399 &
   401 &   
  &
  &
 \\
    48 &    35 &    49.9 &   -46.7 &    194 &
  3104 &  3112 &   3122 &  3128 & 
Horologium-Reticulum
\\
&&&&&
 3158 & 3266 &   459\rlap{RR} &
3093\rlap{D}& 
\\
&&&&&
3112\rlap{D}&
 3128\rlap{D}&
3135\rlap{D}&
&
\\
    49 &     7 &    51.8 &   -25.9 &    184 &
 3223\rlap{D}& 
  &
  &
  &
  \\
    59 &    12 &    70.4 &   -33.6 &    295 &
3297\rlap{D} &
&&&
  Caelum
  \\

   50 &     8 &    50.6 &   -70.2 &    319 &
  3186 &
  &
  &&
  \\
     52 &     2 &    54.8 &   -25.8 &    292 &
   458 &
  &
  &
  &
  \\

    60 &     3 &    71.6 &   -20.4 &    203 &
   500 &
 &
  &   %OK
  &
  \\
     61 &     2 &    73.0 &     4.1 &    235 &
42\rlap{BB}&
&&&
\\
62 &     5 &    74.2 &     8.5 &    297 &
  523\rlap{B}&
 &
  &
  &
  \\
     65 &     5 &    83.1 &   -41.3 &    224 &
 3360\rlap{D} &
  &
  &
  &
  \\
   
 66 &     4 &    86.3 &   -21.4 &    264 &
   550 &
  3358 &
  3365 &
  3368 &   %OK
  \\

   67 &     6 &    88.0 &   -28.2 &    114 &
  548\rlap{G} & 3341 &
  3390\rlap{G} &
  3367\rlap{G} &
Lepus
  \\
&&&&&
3301\rlap{G}&
51\rlap{GG}&
53\rlap{GG}&
57\rlap{GG}&
\\

 68 &     4 &    90.02 &   -51.4 &    154 &
 3391\rlap{G} &
  3395\rlap{G} &     %OK
61\rlap{GG}  &
  &
  \\
   243\rlap{c} &     2 &   120.4 &    80.7 &    337 &
  625\rlap{D} &
    &
  &
  &
  \\
244 &     2 &   120.5 &    62.5 &    334 &
51\rlap{BB}&
&&&
\\   
   246\rlap{c} &     5 &   127.6 &    45.2 &    341 &
 655\rlap{B}&
 &
  &
  &
  \\
 78 &     3 &   139.7 &   -9.3 &    151 &
   754\rlap{D}&
     &
    &
  &
  \cr

257 &    14 &   161.5 &    75.6 &    337 &
 1318\rlap{D} & & &  &
 Draco-Ursa Majoris
  \\

88 &     5 &   155.5 &    -8.1 &    158 &
   970 &
  1069 &
  &
  &
  Sextans
  \\
   254 &     3 &   157.8 &    34.3 &    340 &
   961 &
  1033 &
  &
  &
  \\
91 &     9 &   162.7 &     2.9 &    209 &
 1205 &
  &
  & &
 Leo-Sextans (Vela)  
  \\
   90 &     3 &   163.5 &    17.4 &    248 &
 1126 &
 &
  &
  &
  \\
   93 &    10 &   165.8 &    22.8 &     95 &
1177\rlap{B}&  
1185\rlap{B}        &
1314 & 
95\rlap{BB} &
 Leo
  \\
&&&&&
96\rlap{BB} &
97\rlap{BB} &
99\rlap{BB}&
100\rlap{BB}&
\\
&&&&&
1066\rlap{RR}&
&&&
\\
95 &     5 &   167.3 &    39.2 &    212 &
  1173 &
  1190 &
 &
   &
  \\
   97 &     2 &   170.1 &    47.2 &    310 &
  1227 & %OK
  &
  &
  &
  \\
   101 &     2 &   174.4 &    74.1 &    230 &
  1186\rlap{D}&
  &  &   &
  \\
   102 &     2 &   174.0 &   -12.4 &    210 &
1042\rlap{RR}&
&&&
\\
   105 &     4 &   173.7 &   -11.5 &    277 &
  1285 &
  &
  &
  &
   \\
   109 &     8 &   177.1 &    55.0 &    170 &
  1291 & 
78\rlap{BB}& & &
  Ursa Majoris
  \\
   111 &    15 &   180.3 &     9.3 &    230 &
  1307 & 1072\rlap{RR}  & 1092\rlap{RR} & 
98\rlap{BB} & 
  Virgo-Coma
  \\
&&&&&
99\rlap{BB}&
&&&
\\ 
  110 &     2 &   180.9 &    31.7 &    211 &
  1423 &
  &
  &
  &
  \\
   114 &    16 &   182.0 &    64.3 &    303 &
  1302 &
  1366 & 1446\rlap{D}& 
 1566\rlap{D}& 
   Draco
  \\
  117 &     2 &   185.3 &    24.10 &     64 &
  1367 &
  1656 &
    1064\rlap{RR} & &
  Coma
  \\
   271 &     2 &   189.3 &    17.2 &    2076 &
  1589 & %OK
  &
  &
  &
  \\
  126 &     7 &   195.8 &    -2.5 &    236 &
  1650 &
  1651 &
  1663 &
  1750 &
 \\
&&&&&
1773 & 1809 & & & 
\\
122 &     2 &   194.4 &    18.7 &    179 &
 1668\rlap{B}&  &
  &
  &
  \\

   124 &    28 &   200.5 &   -32.1 &    133 &
  1644 &
  3528 &
  3532 &
  3558 &  
  Shapley
 \\
&&&&&
3562 &  1175\rlap{RR} &
3559\rlap{D}& 3566\rlap{D}&
\\
&&&&&
3571\rlap{D}&&&&
\\
  128 &     6 &   197.9 &   -33.0 &     39 &
1238\rlap{RR} &
907\rlap{RR}&
454\rlap{RR} & 101\rlap{BB}&  
Hydra-Centaurus
\\
  133 &     2 &   204.5 &    57.0 &    199 &
  1767 &
  &
  &
  &
  \\
   136 &     4 &   206.2 &     3.6 &    219 &
  1773 &
  1809 &
  110\rlap{BB} &
  &
   \\
   138 &    12 &   209.8 &    25.3 &    193 &
  1775 &
  1795 &
  1800 &
  1831 &
 Bootes
  \\
 &&&&&
1927\rlap{B} &
130\rlap{BB} &&& 
\\
  141 &     4 &   212.2 &   -14.5 &    200 &
  1837 &
  &
  &
  &
 \\
   142 &     2 &   213.8 &    41.6 &    248 &
  1885 &
  &
  &
  &
  \\
   154 &     4 &   228.0 &     4.8 &    221 &
  2029 &
  2033 &
  &
  &
  \\
   155 &     2 &   228.8 &    -0.2 &    318 &
  2050 &
  &
  &
  &
  \\
   157 &     8 &   229.7 &    31.1 &    310 &
  2069 &
  2110 &
  2034\rlap{B} &
  &
  \\
   158 &     8 &   230.8 &    29.7 &    206 &
  2061 &
  2065 &
  &
  &
Corona Borealis
  \\
   160 &    12 &   236.2 &    18.4 &    105 &
  2052 &
  2055 &
  2063 &
  2107 &
Hercules
  \\
&&&&&
  2147 &
  2151 &
 2199\rlap{B}& 
1488\rlap{RR} &
\\
&&&&&
1554\rlap{RR}  & 
1654\rlap{RR} &  1632\rlap{RR} &
166\rlap{BB} &
\\
&&&&&

172\rlap{BB} &
179\rlap{BB}&&&
\\
161\rlap{c} &     2 &   241.8 &    15.2 &    281 &
1552\rlap{RR}&
&&&
\\
  162 &     5 &   242.9 &    52.8 &    180 &
  2149 &
  &
  &
  &
  \\
   164 &     5 &   247.6 &    27.8 &    273 &
  2175 &
  &
  &
  &
   \\
166\rlap{c} &     2 &   251.3 &    53.9 &    309 &
 174\rlap{BB}&&
 &
  &
 \\

167 &     2 &   255.9 &    33.7 &    234 &
  2249\rlap{B} &
  &
  &
  &
  \\
   
  168 &     5 &   261.1 &    77.7 &    169 &
  2256 &
  &
  &
  &
  \\
170 &     7 &   276.9 &    69.6 &    246 &
 2312\rlap{B}&
 &
  &
  &
NEP
  \\
   
  172 &     3 &   303.2 &   -56.1 &    169 &
  3651\rlap{G} &
3667 &
 3809 &
 1719\rlap{RR}&
\\
&&&&&
75\rlap{GG} &
& &&
\\
   174 &    10 &   308.2 &   -35.0 &    255 &
3693\rlap{G} &  
3694 &
  3695 & 1691\rlap{RR}&
Microscopium
  \\
175 &     4 &   311.3 &   -39.3 &     68 &
1676\rlap{RR}&
&&&
\\
 180 &     3 &   314.4 &   -30.6 &    113 &
 3744 &
  &
  &
  &
  \\
 182 &     6 &   320.3 &   -43.3 &    202 &
  3809 &
  91\rlap{GG} &
  &
  &
  \\
   187 &     4 &   324.1 &     0.4 &    327 &
  2355\rlap{D}&
 2356\rlap{D}&
  &
  &
  \\
   188 &     8 &   327.2 &   -12.9 &    168 &
 2382\rlap{G}& 2415 &
 98\rlap{GG} &
 &
Aquarius-Cetus
  \\
   192 &     8 &   329.6 &   -55.4 &    211 &
  3806 &
  3822 &
  3825 & 1775\rlap{RR}    &
\\
&&&&&
87\rlap{GG} &
112\rlap{GG} &&&
\\
   193 &     8 &   330.5 &    -9.8 &    236 &
  2377\rlap{G}&
  2402\rlap{G}&  
2420 &
  2428 &
 AquariusB
 \\
&&&&&
2440\rlap{G}& 108\rlap{GG} &&&
\\
   194 &     3 &   331.2 &   -55.3 &    111 &
114\rlap{GG} &
&&&
\\
   195 &     2 &   332.7 &   -10.3 &    284 &
  2426 &   &   &  &   
\\
   196 &     2 &   335.1 &    -1.9 &    256 &
  2440 &
  108\rlap{RR}&
  &
  &
  \\
   197 &    11 &   337.9 &   -49.7 &    274 &
  3836 &
  3911 & & &
  Grus
  \\
   199 &     3 &   339.2 &   -34.2 &    174 &
  3880 &
   1831\rlap{RR} &
1921\rlap{D} &
  &
  \\
   200 &     3 &   341.4 &   -62.9 &    268 &
  3921 &
  3827\rlap{G} &
  107\rlap{GG} &
  &
  \\
   296\rlap{c} &     7 &   345.1 &   -14.0 &    336 &
  2496 &
   &
  &
  &
  \\
   205 &    19 &   346.1 &   -20.2 &    237 &
  2556 &
  2566 & & &
Aquarius
  \\
   210 &     6 &   350.4&   -10.6 &    226 &
  2597\rlap{G} &
2670 &
 2042\rlap{RR} &
&
  \\
   211 &     4 &   351.5 &    15.3 &    121 &
  2572 &
 2589\rlap{B}&
 2593\rlap{B}& 
 2657 &
  \\
&&&&&
1929\rlap{RR} &
1977\rlap{RR} &
1\rlap{BB}    &  194\rlap{BB}&
\\
  212\rlap{c} &     3 &   353.3 &   -69.1 &    285 &
1985\rlap{RR} &
&&&
\\ 
   213 &     6 &   353.6 &    21.9 &    184 &
  2622\rlap{B}&
2626 &
 &
  &
  \\
300\rlap{c} &     4 &   354.6 &    24.6 &    340 &
  2627 &
 &
  &
  &
  \cr

   215 &     2 &   355.5 &    27.4 &     88 &
  2634 &
  &
  &
  &
  \\
   216 &     2 &   357.1 &   -27.9 &     85 &
  4038 &
  77\rlap{RR} &
  &
  &
  \\
   220 &     3 &   357.1 &   -36.4 &    147 &
  2717 &
  4059 &  7\rlap{GG} &
  &
  \\ 
  217 &     2 &   357.9 &     6.4 &    166 &
  2665 &
  &
  &
  &
  \\
218 &     2 &   358.4 &    11.9 &    205 &
  2675 &
  &
  &
  &
   \\

\label{tab:sc1}
\end{tabular}
\begin{tabular}{rrrrrrrrr}
\\
\hline
\\
(1)& (2) & (3) & (4) &(5) &&&(6)&\\
\\
$No$ & $N_{CL}$ & $\alpha_C$ & $\delta_C$ & $D_C$ &
\multispan3 Cluster  No. \\
  & &  &  &\multispan1$ h^{-1} Mpc$ &&&& \\

\\
\hline
\\

     1 &     2 &     5.2 &    28.9 &    264 &
    21 &     4\rlap{BB} &
  &
 
  \\ 
     2 &     2 &    11.6 &    25.0 &    232 &
   104\rlap{RR} &
   104 &  &
  
  \\ 
     3 &     2 &    27.2 &    -4.6 &    117 &
   295 &
    23\rlap{GG} &  &
  
  \\ 
     4 &     4 &    32.1 &     2.7 &     59 &
   194 &    
   400 &
   199\rlap{RR} &
26\rlap{GG} 
  \\ 
     5 &     2 &    32.4 &    31.3 &    103 &
   260 &    25\rlap{BB} &
  &
  
  \\ 
     6 &     2 &    34.8 &   -27.6 &    169 &
  2992 &   317\rlap{RR} &
  &
  
  \\ 
     7 &     3 &    51.4 &    14.2 &     93 &
   397 &
   456\rlap{RR} &
   461\rlap{RR} &
  
  \\ 
     8 &     2 &    55.6 &   -54.4 &    127 &
  3144 &   485\rlap{RR} &
  &
  
  \\ 
    9 &     3 &    68.8 &   -12.1 &    104 &
   496 &    44\rlap{GG} &
   540\rlap{RR} &
  
   \\ 
    10 &     2 &    94.7 &   -64.8 &     73 &
  3389 &   62\rlap{GG} &
  &
  
  \\ 
    11 &     2 &   114.0 &    52.8 &    186 &
   595 &    44\rlap{BB} &
  &
  
  \\ 
    12 &     5 &   114.9 &    54.3 &     81 &
   569 &
   576 &
   634 &    47\rlap{BB} 
\\
&&&&&
    48\rlap{BB} &
  &
  &
  
  \\ 
    13 &     2 &   215.1 &    48.5 &    201 &
  1904 &  1380\rlap{RR} &
  &
  
  \\ 
    14 &     2 &   222.9 &    22.3 &    271 &
  2021 &   130\rlap{BB} &
  &
  
  \\ 
    15 &     2 &   305.9 &   -20.2 &    160 &
   2324 &   76\rlap{GG} &
  &
  
  \\ 
    16 &     2 &   315.5 &   -52.2 &    136 &
  3716 &  1719\rlap{RR} &
  &
  
  \\ 
    17 &     2 &   327.4 &   -44.6 &    173 &
   3809 &   91\rlap{GG} &
  &
  
  \\ 
    18 &     2 &   350.9 &   -40.5 &    161 &
   4008 &  122\rlap{GG} &
  &
  
  \\ 
    19 &     2 &   356.1 &    -3.8 &    221 &
   2656 & 2042\rlap{RR} &
  &
  
  \\

\label{tab:sc2}
\end{tabular}
